An invitation to game comonads

Game comonads offer a categorical view of a number of model-comparison games central to model theory, such as pebble and Ehrenfeucht-Fra\"iss\'e games. Remarkably, the categories of coalgebras for these comonads capture preservation of several fragments of resource-bounded logics, such as (infinitary) first-order logic with n variables or bounded quantifier rank, and corresponding combinatorial parameters such as tree-width and tree-depth. In this way, game comonads provide a new bridge between categorical methods developed for semantics, and the combinatorial and algorithmic methods of resource-sensitive model theory. We give an overview of this framework and outline some of its applications, including the study of homomorphism counting results in finite model theory, and of equi-resource homomorphism preservation theorems in logic using the axiomatic setting of arboreal categories. Finally, we describe some homotopical ideas that arise naturally in the context of game comonads.

==> diagrams/unravelling-shorter.tex <==
\[
% https://q.uiver.app/#q=WzAsNSxbMSwxLCJ4Il0sWzAsMCwiYSJdLFswLDIsImIiXSxbMiwwLCJjIl0sWzIsMiwiZCJdLFswLDNdLFswLDRdLFszLDRdLFswLDJdLFsyLDFdLFsxLDBdXQ==
\begin{tikzcd}[column sep=small,row sep=small,cells = {nodes={circle,
                minimum size=4mm, inner sep=-1pt, anchor=center}}]
	e && |[fill=red!20]| c \\
	& |[draw]| a \\
	|[fill=red!20]| b \arrow[out=240,in=300,loop] && |[fill=blue!15]| d \\ [-3.5pt] 
	&A&
	\arrow[from=2-2, to=1-3]
	\arrow[from=2-2, to=3-3]
	\arrow[from=1-3, to=3-3]
	\arrow[from=2-2, to=3-1]
	\arrow[from=3-1, to=1-1]
	\arrow[from=1-1, to=2-2]
\end{tikzcd}
\ \ \ \longsquiggly \ \ \
% https://q.uiver.app/#q=WzAsMSxbMCwwLCJ4Il1d
\begin{tikzcd}[column sep=tiny,row sep=small,cells = {nodes={circle,
                minimum size=4mm, inner sep=-1pt, anchor=center}}]
	a
\end{tikzcd}
\ \ \ \ \ \ \ 
%
% https://q.uiver.app/#q=WzAsNCxbMSwxLCJ4Il0sWzEsMCwiYyJdLFsyLDAsImQiXSxbMCwwLCJiIl0sWzAsMV0sWzAsMl0sWzAsM11d
\begin{tikzcd}[column sep=tiny,row sep=small,cells = {nodes={circle,
                minimum size=4mm, inner sep=-1pt, anchor=center}}]
	|[fill=red!20]| b & |[fill=red!20]| c & |[fill=blue!15]| d \\
	& a
	\arrow[from=2-2, to=1-2]
	\arrow[from=2-2, to=1-3]
	\arrow[from=2-2, to=1-1]
\end{tikzcd}
\ \ \ \ \ \ \ 
%
% https://q.uiver.app/#q=WzAsNyxbMiwyLCJ4Il0sWzIsMSwiYyJdLFszLDEsImQiXSxbMSwxLCJiIl0sWzMsMCwiZCJdLFswLDAsImEiXSxbMiwwLCJiIl0sWzAsMV0sWzAsMl0sWzAsM10sWzEsNF0sWzMsNV0sWzMsNl1d
\begin{tikzcd}[column sep=tiny,row sep=small,cells = {nodes={circle,
                minimum size=4mm, inner sep=-1pt, anchor=center}}]
	e & |[fill=red!20]| b & |[fill=blue!15]| d \\
	& |[fill=red!20]| b & |[fill=red!20]| c & |[fill=blue!15]| d \\
	&& a
	\arrow[from=3-3, to=2-4]
	\arrow[from=3-3, to=2-3]
	\arrow[from=3-3, to=2-2]
	\arrow[from=2-3, to=1-3]
	\arrow[from=2-2, to=1-2]
	\arrow[from=2-2, to=1-1]
\end{tikzcd}
\ \ \ \ \ \ \ 
% https://q.uiver.app/#q=WzAsMTAsWzIsMywieCJdLFsyLDIsImMiXSxbMywyLCJkIl0sWzEsMiwiYiJdLFszLDEsImQiXSxbMCwxLCJhIl0sWzIsMSwiYiJdLFszLDAsImIiXSxbMiwwLCJhIl0sWzAsMCwieCJdLFswLDFdLFswLDJdLFswLDNdLFsxLDRdLFszLDVdLFszLDZdLFs2LDddLFs2LDhdLFs1LDldXQ==
\begin{tikzcd}[column sep=tiny,row sep=small,cells = {nodes={circle,
                minimum size=4mm, inner sep=-1pt, anchor=center}}]
	a & e & |[fill=red!20]| b \\
	e & |[fill=red!20]| b & |[fill=blue!15]| d \\
	& |[fill=red!20]| b & |[fill=red!20]| c & |[fill=blue!15]| d \\
	&& a
	\arrow[from=4-3, to=3-4]
	\arrow[from=4-3, to=3-3]
	\arrow[from=4-3, to=3-2]
	\arrow[from=3-3, to=2-3]
	\arrow[from=3-2, to=2-2]
	\arrow[from=3-2, to=2-1]
	\arrow[from=2-2, to=1-3]
	\arrow[from=2-2, to=1-2]
	\arrow[from=2-1, to=1-1]
\end{tikzcd}
\qquad \cdots
\]

